Cognitive Inclusivity in AI Coding Assistants: Evidence from GitHub Copilot

AI coding assistants are commonly used for daily software development tasks. While prior research has examined their impact on productivity and code quality, less is understood about how these tools support diverse ways of thinking. Evidence from non-AI software engineering tools suggests that mismatches between tool design and users' cognitive styles can introduce inclusivity barriers, but it remains unclear whether similar issues arise in AI coding assistants. We investigate how developers with different cognitive styles experience and interact with these tools and whether they exhibit cognitive inclusivity challenges. We conducted a controlled laboratory study with 20 student participants using GitHub Copilot to complete code generation, debugging, and refactoring tasks. Using think-aloud protocols, semi-structured interviews, and inductive thematic analysis, we identify patterns in user interaction. We then apply the GenderMag framework to examine how these patterns differ across cognitive styles. We identify five inclusivity issues concerning how Copilot explains suggestions, supports validation, facilitates learning, exposes its features, and influences the problem-solving process. Our findings suggest that common interaction paradigms in AI coding assistants can privilege certain cognitive styles while introducing additional cognitive effort for others. We derive design implications for more inclusive AI coding assistants.

==> figures/results_overview.tex <==
% ---------- Layout (all lengths in cm) ----------
\def\rowh{0.32}%  height of one row
\def\levelx{0}%  left edge of the level tags (L1, L2, L3)
\def\namex{0}%  left edge of the names
\def\indentw{0.3}%  indent per hierarchy level
\def\barx{3.85}%  left edge of the reference bars
\def\barmax{2.3}%  length of the longest bar (Validation, 212)
\def\maxrefs{212}%
 
% ---------- Colours and font ----------
\definecolor{heatblue}{HTML}{1B5FA8}%
\definecolor{mutedtext}{HTML}{6B6B6B}%
\newcommand{\figfont}{\fontsize{9}{9}\selectfont}%
 
% ---------- Row helpers ----------
% \leveltag{row}{text}
% \newcommand{\leveltag}[2]{%
%   \node[anchor=west, font=\figfont, text=mutedtext, inner sep=0]
%     at (\levelx, {-#1*\rowh}) {#2};
% }%
 
% \categoryrow{row}{name}  (L1: category, bold)
\newcommand{\categoryrow}[2]{%
  % \leveltag{#1}{L1}
  \node[anchor=west, font=\figfont\bfseries, inner sep=0]
    at (\namex, {-#1*\rowh}) {#2};
}%
 
% \grouprow{row}{name}  (L2: theme group, italics, no references of its own)
\newcommand{\grouprow}[2]{%
  % \leveltag{#1}{L2}
  \node[anchor=west, font=\figfont\itshape, text=mutedtext, inner sep=0]
    at ({\namex+\indentw}, {-#1*\rowh}) {#2};
}%
 
% \themerow{row}{level 2 or 3}{name}{references}
\newcommand{\themerow}[4]{%
  \pgfmathsetmacro{\rowy}{-#1*\rowh}
  \pgfmathsetmacro{\labelx}{\namex+(#2-1)*\indentw}
  \pgfmathsetmacro{\barlen}{#4/\maxrefs*\barmax}
  % \leveltag{#1}{L#2}
  \node[anchor=west, font=\figfont, inner sep=0] at (\labelx, \rowy) {#3};
  \fill[heatblue!75!white] (\barx, \rowy-0.1) rectangle ++(\barlen, 0.2);
  \node[anchor=west, font=\figfont, inner sep=0]
    at (\barx+\barlen+0.08, \rowy) {#4};
}%
 
% \dividerabove{row}
\newcommand{\dividerabove}[1]{%
  \draw[black!25, line width=0.3pt]
    (0, {-#1*\rowh+\rowh/2}) -- (\barx+\barmax+0.6, {-#1*\rowh+\rowh/2});
}%
 
\begin{tikzpicture}
 
% ---------- Column headers ----------
% \node[anchor=west, font=\figfont\bfseries, inner sep=0] at (\levelx, 0.45) {Level};
\node[anchor=west, font=\figfont\bfseries, inner sep=0] at (\namex, 0.45)
  {Category / theme};
\node[anchor=west, font=\figfont\bfseries, inner sep=0] at (\barx, 0.45)
  {Coded references};
\draw[black, line width=0.4pt] (0, 0.22) -- (\barx+\barmax+0.6, 0.22);
 
% ---------- Rows (row index, top to bottom) ----------
\categoryrow{0}{Experience}
\themerow{1}{2}{Validation}{212}
\themerow{2}{2}{Trust}{189}
\themerow{3}{2}{Finding Features}{89}
\themerow{4}{2}{Emotions}{82}
\themerow{5}{2}{Understanding Capabilities}{67}
\themerow{6}{2}{Cognitive Load}{26}
 
\dividerabove{7}
\categoryrow{7}{Workflow}
%\grouprow{8}{Suggestions}
\themerow{8}{2}{Accept-Decline}{107}
\themerow{9}{2}{Prompting}{68}
\themerow{10}{2}{Information Presentation}{61}
\themerow{11}{2}{Unasked Changes}{50}
\themerow{12}{2}{Access}{49}
\themerow{13}{2}{UI}{48}
\themerow{14}{2}{Approach}{38}
\themerow{15}{2}{UX}{26}
\themerow{16}{2}{Spatial Arrangement}{16}
 
\dividerabove{17}
\categoryrow{17}{Usage}
\themerow{18}{2}{Adoption}{114}
%\grouprow{21}{Use-Cases}
\themerow{19}{2}{Efficiency}{66}
\themerow{20}{2}{Tasks}{42}
 
\end{tikzpicture}
